Identifying Habit, Physics, and Nuisance in Robot World Models

Teleoperated demonstrations are often multimodal even when the underlying dynamics are nearly deterministic given the executed action. We argue that this multimodality typically mixes three factors--operator habit in action selection, shared physics, and observation nuisance--and that entangled next-observation predictors absorb all three. We formalize the split with a structural causal model a=g(h,z,u), z'=f(z,a), o=r(z,c), and test it with complementary interventions: replacing or shuffling actions at fixed state sharply increases next-state error, whereas appearance and camera changes should not; habit-aware reverse scoring improves ranking of feasible pasts without rewriting the dynamics. The associated adaptation rule is to freeze a shared physics readout and update only a thin interface. On StackCube, DROID, and RH20T this rule improves low-shot transfer relative to training from scratch, retains cleaner dynamics under corrupted adaptation data, and extends from proprioception to pixel observations with multi-view and multi-step checks. We do not equate latent actions with operator habit, and we do not target large-scale video generation benchmarks.

==> fig_claim_tikz.tex <==
% TikZ claim / teaser --- explicit cm coords; SCM safely inside B.
\begin{tikzpicture}[
  font=\scriptsize,
  >=Stealth,
  every node/.style={align=center},
  tinybox/.style={
    draw=black!55, line width=0.4pt, rounded corners=0.5pt,
    fill=white, inner sep=0.55pt, font=\tiny,
    minimum width=0.30cm, minimum height=0.24cm
  },
  arr/.style={->, line width=0.5pt, draw=black!70},
  title/.style={font=\tiny\bfseries},
  foot/.style={font=\tiny, text=black!60, align=center}
]
  % Panel geometry (cm)
  % A: [0.00, 2.00]  B: [2.35, 5.45]  C: [5.80, 7.90]
  \draw[draw=black!70, line width=0.65pt, rounded corners=1.5pt, fill=black!3]
    (0.00,-2.20) rectangle (2.00,0);
  \draw[draw=black!70, line width=0.65pt, rounded corners=1.5pt, fill=cyan!6]
    (2.35,-2.20) rectangle (5.45,0);
  \draw[draw=black!70, line width=0.65pt, rounded corners=1.5pt, fill=green!6]
    (5.80,-2.20) rectangle (7.90,0);

  \draw[arr, black!55, line width=0.9pt] (2.00,-1.05) -- (2.35,-1.05);
  \draw[arr, black!55, line width=0.9pt] (5.45,-1.05) -- (5.80,-1.05);

  % ---- A ----
  \node[title] at (1.00,-0.20) {A.~Entangled $P(o'|o)$};
  \fill[orange!40] (0.66,-0.52) circle (0.09);
  \fill[cyan!40]  (1.00,-0.52) circle (0.09);
  \fill[green!35] (1.34,-0.52) circle (0.09);
  \node[font=\tiny, text=black!70] at (1.00,-0.78) {habit + physics + $c$};
  \node[foot] at (1.00,-1.80)
    {one predictor absorbs all three\\[-0.05em]$\Rightarrow$ brittle adapt};

  % ---- B: SCM (rightmost center 4.55 << 5.45) ----
  \begin{scope}
    \clip (2.40,-2.15) rectangle (5.40,-0.05);
    \node[title] at (3.90,-0.20) {B.~SCM split};
    \node[tinybox, fill=green!12]  (Nc)  at (3.45,-0.52) {$c$};
    \node[tinybox, fill=green!12]  (No)  at (3.95,-0.52) {$o$};
    \node[tinybox, fill=orange!12] (Nh)  at (2.80,-0.90) {$h$};
    \node[tinybox, fill=orange!12] (Nu)  at (2.80,-1.28) {$u$};
    \node[tinybox, fill=orange!12] (Na)  at (3.30,-1.08) {$a$};
    \node[tinybox, fill=cyan!12]  (Nz)  at (3.80,-1.08) {$z$};
    \node[tinybox, fill=cyan!12]  (Nzp) at (4.30,-1.08) {$z'$};
    \draw[arr, orange!75!black] (Nh) -- (Na);
    \draw[arr, orange!75!black] (Nu) -- (Na);
    \draw[arr, cyan!70!black] (Na) to[bend right=8] (Nzp);
    \draw[arr, cyan!70!black] (Nz) -- (Nzp);
    \draw[arr, green!55!black] (Nc) -- (No);
    \draw[arr, green!55!black] (Nz) -- (No);
    \draw[->, dashed, red!60!black, line width=0.45pt]
      (Nh) to[bend left=12]
      node[midway, above, font=\tiny\itshape, text=red!60!black, inner sep=0.08pt] {no}
      (Nz);
    \node[foot] at (3.90,-1.95) {intervene on $a$ vs.\ $c$};
  \end{scope}

  % ---- C ----
  \node[title] at (6.85,-0.20) {C.~Freeze + interface};
  \node[draw=cyan!60!black, fill=cyan!10, rounded corners=1pt,
        minimum width=1.55cm, minimum height=0.34cm, font=\tiny]
        (Cf) at (6.85,-0.65) {freeze $f^\star$ / Enc};
  \node[draw=orange!70!black, fill=orange!12, rounded corners=1pt,
        minimum width=1.55cm, minimum height=0.34cm, font=\tiny]
        (Cg) at (6.85,-1.15) {adapt $g$ / $\delta$};
  \draw[arr, black!65] (Cf) -- (Cg);
  \node[foot] at (6.85,-1.85)
    {low-$N$: freeze $\preceq$ scratch,\\[-0.05em]$\approx$ finetune};
\end{tikzpicture}


==> fig_scm_tikz.tex <==
% TikZ SCM graph (ICRA-style). Input from main_upgrade_icra.tex.
\begin{tikzpicture}[
  font=\footnotesize,
  >=Stealth,
  node distance=1.05cm and 1.45cm,
  every node/.style={align=center},
  var/.style={
    draw=black!70,
    line width=0.7pt,
    rounded corners=1.2pt,
    minimum width=1.6cm,
    minimum height=0.72cm,
    inner sep=2pt,
    fill=#1
  },
  lab/.style={font=\scriptsize, text=#1},
  arr/.style={->, line width=0.9pt, draw=#1},
]
  % Nodes
  \node[var=orange!12] (h) {habit $h$};
  \node[var=orange!12, below=1.1cm of h] (u) {command $u$};
  \node[var=orange!12, right=1.6cm of h, yshift=-0.55cm] (a) {action $a$};
  \node[var=cyan!12, right=1.7cm of a] (z) {state $z$};
  \node[var=cyan!12, right=1.7cm of z] (zp) {$z'$};
  \node[var=green!12, above=1.0cm of z] (c) {nuisance $c$};
  \node[var=green!12, above=1.0cm of zp] (o) {obs $o$};

  % Policy / interface: h,u -> a
  \draw[arr=orange!80!black] (h) -- (a);
  \draw[arr=orange!80!black] (u) -- (a);

  % Physics: z --f-- z' and a --f-- z' (no a->z)
  \draw[arr=cyan!70!black] (z) -- node[above, font=\scriptsize, text=cyan!60!black, inner sep=1pt] {$f$} (zp);
  \draw[arr=cyan!70!black] (a.east) to[out=-15, in=-160] (zp.south west);

  % Rendering: c,z -> o
  \draw[arr=green!60!black] (c) -- (o);
  \draw[arr=green!60!black] (z) -- (o);

  % Forbidden: h -/-> z
  \draw[->, dashed, line width=0.75pt, draw=red!65!black]
    (h.east) to[out=28, in=150]
    node[midway, above, font=\scriptsize\itshape, text=red!65!black] {no}
    (z.north west);

  % Labels
  \node[lab=orange!80!black, above left=0.02cm and -0.05cm of h] {policy / interface};
  \node[lab=green!50!black, above=0.1cm of o] {rendering};
  \node[lab=cyan!60!black, below=0.55cm of z]
    {physics: $z'{=}f(z,a)$\;(no $h{\to}z$, no $c{\to}f$)};
\end{tikzpicture}

